A Bayesian Ensemble Regression Framework on the Angry Birds Game

An ensemble inference mechanism is proposed on the Angry Birds domain. It is based on an efficient tree structure for encoding and representing game screenshots, where it exploits its enhanced modeling capability. This has the advantage to establish an informative feature space and modify the task of game playing to a regression analysis problem. To this direction, we assume that each type of object material and bird pair has its own Bayesian linear regression model. In this way, a multi-model regression framework is designed that simultaneously calculates the conditional expectations of several objects and makes a target decision through an ensemble of regression models. Learning procedure is performed according to an online estimation strategy for the model parameters. We provide comparative experimental results on several game levels that empirically illustrate the efficiency of the proposed methodology.

==> figures/flowdiagram.tikz <==
\begin{tikzpicture}[node distance = 0.0cm]

\node[attribute] (first) at (0,0) {\LARGE{\textbf{1. Tree structure construnction}}};
\node[arrow] (arrow1) at (0,-1.4){};
\node[attribute] (second) at (0,-3.1) {\LARGE{\textbf{2. Feasibility examination}}};
\node[arrow] (arrow2) at (0,-4.5) {};
\node[attribute] (third)  at (0,-6.2) {\LARGE{\textbf{3. Prediction: expected reward calculation}}};
\node[arrow] (arrow3) at (0,-7.6) {};
\node[attribute] (forth) at (0,-9.3) {\LARGE{\textbf{4. Target and tap time selection}}};
\node[arrow] (arrow4) at (0,-10.7) {};
\node[attribute] (fifth) at (0,-12.4) {\LARGE{\textbf{5. Regression model parameters adjustment}}};
\draw[thinarrow] (fifth.south) -- ++(0,-1.0) -- ++(6.0,0) -- ++(0,14.2) -- ++([xshift=2.2cm]first.west);
\end{tikzpicture}

==> figures/treestructure.tikz <==
\begin{tikzpicture}
\node[wood] at (0,0) (n11) {\Huge{$\mathbf{s_{11}}$}};
\node[wood] at (2,0) (n12) {\Huge{$\mathbf{s_{12}}$}};
\node[wood] at (4,0) (n13) {\Huge{$\mathbf{s_{13}}$}};
\node[wood] at (6,0) (n14) {\Huge{$\mathbf{s_{14}}$}};
\node[wood] at (8,0) (n15) {\Huge{$\mathbf{s_{15}}$}};
\node[ice] at (3,2) (n21) {\Huge{$\mathbf{s_{21}}$}};
\node[ice] at (5,2) (n22) {\Huge{$\mathbf{s_{22}}$}};
\draw (n13) -- (n21);
\draw (n13) -- (n22);
\node[wood] at (4,4) (n31) {\Huge{$\mathbf{s_{31}}$}};
\draw (n21) -- (n31);
\draw (n22) -- (n31);
\node[wood] at (4,6) (n41) {\Huge{$\mathbf{s_{41}}$}};
\path (n12) edge [out=90,in=240] (n41);
\path (n14) edge [out=90,in=300] (n41);
\draw (n31) -- (n41);
\node[wood] at (2,8) (n51) {\Huge{$\mathbf{s_{51}}$}};
\node[wood] at (4,8) (n52) {\Huge{$\mathbf{s_{52}}$}};
\node[wood] at (6,8) (n53) {\Huge{$\mathbf{s_{53}}$}};
\draw (n41) -- (n51);
\draw (n41) -- (n52);
\draw (n41) -- (n53);
\node[pig] at(4,10) (n61) {\Huge{$\mathbf{s_{61}}$}};
\draw (n52) -- (n61);
\node[wood] at (4,12) (n71) {\Huge{$\mathbf{s_{71}}$}};
\draw (n61) -- (n71);
\path (n51) edge [out=90,in=240] (n71);
\path (n53) edge [out=90,in=300] (n71);
\node[stone] at (4,14) (n81) {\Huge{$\mathbf{s_{81}}$}};
\draw (n71) -- (n81);
\node[wood] at (4,16) (n91) {\Huge{$\mathbf{s_{91}}$}};
\draw (n81) -- (n91);
\node[rectangle, fill=white] at (4,18) (n101) {\Huge{\textbf{Root}}};
\draw[dashed] (n91) -- (n101);
\path[dashed] (n11) edge [out=90,in=240] (n101);
\path[dashed] (n15) edge [out=90,in=300] (n101);
\node at (-2.0,0) (l1) {\huge{\textbf{Level 1}}};
\node at (-2.0,2) (l2) {\huge{\textbf{Level 2}}};
\node at (-2.0,4) (l3) {\huge{\textbf{Level 3}}}; 
\node at (-2.0,6) (l4) {\huge{\textbf{Level 4}}};
\node at (-2.0,8) (l5) {\huge{\textbf{Level 5}}};
\node at (-2.0,10) (l6) {\huge{\textbf{Level 6}}};
\node at (-2.0,12) (l7) {\huge{\textbf{Level 7}}};
\node at (-2.0,14) (l8) {\huge{\textbf{Level 8}}};
\node at (-2.0,16) (l9) {\huge{\textbf{Level 9}}};
\end{tikzpicture}
